Fairy2i: Training Complex LLMs from Real LLMs with All Parameters in $\{\pm 1, \pm i\}$

Large language models (LLMs) have revolutionized artificial intelligence, yet their massive memory and computational demands necessitate aggressive quantization, increasingly pushing representations toward the theoretical limit of a single bit. While complex-valued LLMs, such as iFairy, offer a superior chance for low-bit representation compared to real-valued counterparts, they require training from scratch, preventing the utilization of the vast ecosystem of pre-trained real-valued foundation models. Here we present Fairy2i, a universal framework that transforms pre-trained real-valued layers into an equivalent widely-linear complex form, enabling extremely low-bit quantization while reusing existing checkpoints. By proving a lossless mathematical equivalence between real and widely-linear maps, we convert standard Transformers into the complex domain and employ a phase-aware quantization scheme with a highly efficient codebook of fourth roots of unity. Furthermore, we introduce a recursive residual quantization mechanism that iteratively minimizes quantization error, allowing inference to proceed via efficient multiplication-free accumulation. We demonstrate that Fairy2i restores the performance of LLaMA-2 7B at an effective 2-bit precision to levels nearly comparable with full-precision baselines, significantly outperforming state-of-the-art real-valued binary and ternary quantization methods. This work bridges the gap between the representational efficiency of complex-valued arithmetic and the practical utility of pre-trained models, paving a new way for efficient inference on commodity hardware. We open-source the Fairy2i model and code at https://huggingface.co/PKU-DS-LAB/Fairy2i-W2 and https://github.com/PKULab1806/Fairy2i-W2.

==> Figure/Fairy2i-transform.tex <==
\documentclass[tikz,border=10pt]{standalone}
\input{share-preamble}

\begin{document}
\begin{tikzpicture}[>=Latex, font=\large]

\tikzset{
    param/.style={
        draw=borderGray, thick, 
        minimum width=2.2cm, minimum height=1.4cm, 
        align=center, rounded corners=2pt,
        font=\Large,
        drop shadow={opacity=0.15, shadow xshift=2pt, shadow yshift=-2pt} %
    },
    io/.style={
        align=center,
        font=\Large,
        inner sep=5pt,
        rounded corners=2pt,
        fill=white, %
        text=black!80
    },
    sum/.style={
        draw=borderGray, circle, inner sep=0pt, minimum size=0.8cm, thick,
        fill=white,
        append after command={
            node at (\tikzlastnode.center) {+}
        }
    },
    mapbox/.style={
        font = \Large,
        draw=orange!60!gray, thick, %
        align=center, 
        fill=paperYellow!40, %
        drop shadow={opacity=0.2},
        rounded corners=4pt, 
        inner sep=8pt
    },
    relationship/.style={
        dashed, ultra thick, %
        color=arrowColor!80, 
        ->, 
        rounded corners=5pt,
        line cap=round
    },
    dataflow/.style={
        ->, thick, color=black!90
    }
}

\def\colLeft{-4.0}  
\def\colMid{0}      
\def\colRight{4.0}  
\def\colOutput{8.5} 
\def\yTop{4.5}      %
\def\yBottom{-5}  %


\node[mapbox, minimum width=5.5cm, minimum height=3.5cm] 
    (datamap) at (\colLeft, \colMid) 
    {
        \textbf{Input Transformation}\\
        $\tilde{\mathbf{x}} = \begin{bmatrix} \RePart\mathbf{x} \\ \ImPart\mathbf{x} \end{bmatrix}$\\
        $\uparrow\downarrow$\\
        $\mathbf{x} = \RePart\mathbf{x} + i \ImPart\mathbf{x}$
    };

\node[mapbox, minimum width=3.5cm, minimum height=3.8cm] 
    (parammap) at (\colRight, \colMid) 
    {
        \textbf{Parameter Transformation}\\[5pt]
        $\RePart\mathbf{U} = \frac{1}{2}(\mathbf{R}_{11} + \mathbf{R}_{22})$\\[5pt]
        $\ImPart\mathbf{U} = \frac{1}{2}(\mathbf{R}_{21} - \mathbf{R}_{12})$\\[5pt]
        $\RePart\mathbf{W} = \frac{1}{2}(\mathbf{R}_{11} - \mathbf{R}_{22})$\\[5pt]
        $\ImPart\mathbf{W} = \frac{1}{2}(\mathbf{R}_{12} + \mathbf{R}_{21})$\\[5pt]
        {\normalsize (Deriving $\mathbf{U}, \mathbf{W}$ from $\mathbf{R}$)}
    };


\node[font=\bfseries\Large, color=black!80] at (\colMid+4, \yTop + 1.5) {Real Linear Layer};

\node[io] (xin_real) at (\colLeft+2, \yTop) {$\tilde{\mathbf{x}} \in \mathbb{R}^{2m}$};

\node[param, fill=paperGray] (R_mat) at (\colRight, \yTop) {$\mathbf{R}=\begin{bmatrix} \mathbf{R}_{11} & \mathbf{R}_{12} \\ \mathbf{R}_{21} & \mathbf{R}_{22} \end{bmatrix}$};

\node[io] (yout_real) at (\colOutput+2, \yTop) {$\tilde{\mathbf{y}} = \mathbf{R}\tilde{\mathbf{x}} \in \mathbb{R}^{2n}$}; 

\draw[dataflow] (xin_real) -- (R_mat);
\draw[dataflow] (R_mat) -- (yout_real);


\node[font=\bfseries\Large, color=black!80] at (\colMid+4, \yBottom - 2.2) {Widely Linear Complex Layer};

\node[io] (xin_cplx)  at (\colLeft+2, \yBottom + 1.0) {$\mathbf{x}$};
\node[io] (xin_cplx_conj) at (\colLeft+2, \yBottom - 1.0) {$\overline{\mathbf{x}}$};

\node[param, fill=paperBlue] (U_mat) at (\colRight, \yBottom + 1.0) {$\mathbf{U}=\RePart\mathbf{U}+i\,\ImPart\mathbf{U}$};
\node[param, fill=paperRed]  (W_mat) at (\colRight, \yBottom - 1.0) {$\mathbf{W}=\RePart\mathbf{W}+i\,\ImPart\mathbf{W}$};

\node[sum] (sum_node) at (\colRight + 3.5, \yBottom) {}; 

\node[io] (yout_cplx) at (\colOutput+2, \yBottom) {$\mathbf{y} = \mathbf{U}\mathbf{x} + \mathbf{W}\overline{\mathbf{x}} \in \mathbb{C}^n$}; 

\draw[dataflow] (xin_cplx) -- (U_mat);
\draw[dataflow] (xin_cplx_conj) -- (W_mat);
\draw[dataflow] (U_mat.east) -| (sum_node.north);
\draw[dataflow] (W_mat.east) -| (sum_node.south);
\draw[dataflow] (sum_node) -- (yout_cplx); 

\draw[dashed, color=gray!80, ultra thick] (xin_cplx) -- node[left, font=\Large, text=gray] {conj} (xin_cplx_conj);


\draw[relationship] (xin_real.west) -| (datamap.north);
\draw[relationship] (datamap.south) |- (xin_cplx.west);

\draw[relationship] (R_mat.south) -- (parammap.north);

\draw[relationship] (parammap.south) -- (U_mat.north);
\draw[relationship] (parammap.south west) to[out=250, in=110] (W_mat.north west);


\node[mapbox, minimum width=5.0cm, minimum height=3.5cm] 
    (outmap) at (\colOutput+4.5, \colMid) 
    {
        \textbf{Output Transformation}\\
        $\tilde{\mathbf{y}} = \begin{bmatrix} \RePart\mathbf{y} \\ \ImPart\mathbf{y} \end{bmatrix}$ \\
        $\uparrow\downarrow$\\
        $\mathbf{y} = \RePart\mathbf{y} + i \ImPart\mathbf{y}$
    };

\draw[relationship] (yout_real.east) -| (outmap.north); 

\draw[relationship] (outmap.south) |- (yout_cplx.east);

\end{tikzpicture}

\end{document}


==> Figure/recursive-darker.tex <==
\documentclass[tikz,border=10pt]{standalone}
\input{share-preamble}



\begin{document}


\definecolor{deepBlue}{RGB}{0, 85, 164}       %
\definecolor{fillBlue}{RGB}{235, 242, 250}    %

\definecolor{deepRed}{RGB}{178, 34, 34}       %
\definecolor{fillRed}{RGB}{255, 240, 240}     %

\definecolor{deepYellow}{RGB}{210, 140, 0}    %
\definecolor{fillYellow}{RGB}{255, 250, 235}  %

\definecolor{deepGreen}{RGB}{34, 139, 34}     %
\definecolor{fillGreen}{RGB}{235, 250, 235}   %

\definecolor{darkGray}{RGB}{60, 60, 60}       %
\definecolor{lightGray}{RGB}{245, 245, 245}   %

\begin{tikzpicture}[
    >={Latex[length=2.5mm, width=1.5mm]}, %
    font=\sffamily %
]

\tikzset{
    process/.style={
        draw=deepYellow, thick, 
        align=center, rounded corners=3pt,
        fill=fillYellow,
        minimum width=2.5cm, minimum height=1.2cm,
        font=\bfseries\sffamily,
        drop shadow={opacity=0.2, shadow xshift=1pt, shadow yshift=-1pt}
    },
    store/.style={
        draw=deepGreen, thick,
        align=center, rounded corners=2pt,
        fill=fillGreen,
        minimum width=1.5cm, minimum height=1cm,
        font=\large\bfseries
    },
    io/.style={
        align=center, font=\Large\bfseries, 
        text=black
    },
    op/.style={
        draw=black, circle, thick, 
        inner sep=0pt, minimum size=0.6cm,
        fill=white, font=\Large\bfseries
    },
    plotbox/.style={
        draw=darkGray!60, thin,
        fill=white,
        rounded corners=2pt,
        minimum size=2.2cm
    },
    mainflow/.style={->, very thick, color=darkGray, rounded corners=5pt},
    resflow/.style={->, very thick, color=deepBlue!80, rounded corners=5pt},
    splitline/.style={-, thick, color=darkGray}
}

\def\xStart{0}
\def\xStageOne{4}
\def\xStageTwo{12}
\def\xEnd{14}

\def\yRes{2}    
\def\yQuant{0}  
\def\yAcc{-3.5}   


\node[io] (input) at (\xStart, \yRes) {$\mathbf{R}^{(0)}=\mathbf{W}$};
\node[font=\sffamily, color=deepGreen] at (\xStart, \yRes+0.75) {Full Precision};

\node[op] (sub1) at (\xStageOne + 2.5, \yRes) {$-$};

\draw[resflow] (input) -- (sub1);

\node[io] at (\xStageOne + 2.5, \yRes + 0.75) {$\mathbf{R}^{(1)} = \mathbf{R}^{(0)} - \widehat{\mathbf{W}}^{(0)}$};


\node[process] (quant0) at (\xStageOne, \yQuant) {Phase\\Quant};

\draw[mainflow] (\xStageOne, \yRes) -- (quant0);
\draw[fill=deepBlue] (\xStageOne, \yRes) circle (2pt); 

\node[plotbox, left=0.8cm of quant0] (plot0) {};
\begin{scope}[shift={(plot0.center)}]
    \draw[->, gray!60] (-0.8,0) -- (0.8,0);
    \draw[->, gray!60] (0,-0.8) -- (0,0.8);
    \draw[gray!40] (0,0) circle (0.6cm);
    \foreach \ang in {90}
        \fill[deepRed] (\ang:0.6) circle (2pt);
    
    \draw[->, thick, deepBlue] (0,0) -- (60:0.7);
    \draw[->, very thick, deepRed] (0,0) -- (90:0.6);
\end{scope}
\draw[->, thin, darkGray] (plot0.east) -- (quant0.west);

\node[store] (what0) at (\xStageOne, \yQuant-2) {$\widehat{\mathbf{W}}^{(0)}$};
\draw[mainflow] (quant0) -- node[right, font=\large] {$s^{(0)}_{\mathrm{re}}, s^{(0)}_{\mathrm{im}}$} (what0);

\draw[resflow] (what0.east) -| (sub1.south);



\node[process] (quant1) at (\xStageTwo, \yQuant) {Phase\\Quant};

\draw[mainflow] (sub1.east) -- (\xStageTwo, \yRes) -- (quant1.north);

\node[plotbox, left=0.8cm of quant1] (plot1) {};
\begin{scope}[shift={(plot1.center)}]
    \draw[->, gray!60] (-0.8,0) -- (0.8,0);
    \draw[->, gray!60] (0,-0.8) -- (0,0.8);
    \draw[gray!40] (0,0) circle (0.6cm);
    \fill[deepRed] (0:0.6) circle (2pt);
    \draw[->, thick, deepBlue] (0,0) -- (20:0.5);
    \draw[->, very thick, deepRed] (0,0) -- (0:0.6);
\end{scope}
\draw[->, thin, darkGray] (plot1.east) -- (quant1.west);


\node[store] (what1) at (\xStageTwo, \yQuant - 2) {$\widehat{\mathbf{W}}^{(1)}$};
\draw[mainflow] (quant1) -- node[right, font=\large] {$s^{(1)}_{\mathrm{re}}, s^{(1)}_{\mathrm{im}}$} (what1);



\node[op] (sum) at (\xEnd-2, \yAcc) {$+$};

\draw[mainflow] (what0) |- (sum.west);
\draw[mainflow] (what1) |- (sum.north);

\node[io] (output) at (\xEnd, \yAcc) {$\mathbf{W}_{q}$};
\draw[mainflow] (sum) -- (output);

\node[font=\sffamily, color=deepGreen, align=center] at (\xEnd, \yAcc - 0.75) {Deployed\\Weight};



\begin{scope}[on background layer]
    \node[fit=(quant0)(what0)(plot0), fill=fillRed, draw=deepRed!30, thick, rounded corners, inner sep=10pt] (box0) {};
    \node[anchor=south west, font=\bfseries\sffamily, color=deepRed, xshift=5pt] at (box0.south west) {Stage 0 ($t=0$)};
    
    \node[fit=(quant1)(what1)(plot1), fill=fillRed, draw=deepRed!30, thick, rounded corners, inner sep=10pt] (box1) {};
    \node[anchor=south west, font=\bfseries\sffamily, color=deepRed, xshift=5pt] at (box1.south west) {Stage 1 ($t=1$)};
\end{scope}

\node[anchor=north, align=left, font=\sffamily, draw=darkGray!50, thick, rounded corners, fill=white] 
    at (6, \yAcc-0.5)
    {
        \textcolor{deepBlue}{$\bm{\rightarrow}$} Input/Residual Weight\\
        \textcolor{deepRed}{$\bm{\rightarrow}$} Quantized code $\{\pm 1, \pm i\}$
    };

\end{tikzpicture}

\end{document}

